A New Model in Firefighting Theory

Continuous and discrete models for firefighting problems are well-studied in Theoretical Computer Science. We introduce a new, discrete, and more general framework based on a hexagonal cell graph to study firefighting problems in varied terrains. We present three different firefighting problems in the context of this model; for two of which, we provide efficient polynomial time algorithms and for the third, we show NP-completeness. We also discuss possible extensions of the model and their implications on the computational complexity.

==> figures/crossingGadget.tex <==
\grid{11}{11}{}{burntSquare};
\node[aliveSquare] at (r1;c6) {1;1};

\node[aliveSquare] at (r2;c6) {1;1};
\node[aliveSquare] at (r2;c7) {1;1};
\node[aliveSquare] at (r2;c8) {1;1};

\node[aliveSquare] at (r3;c8) {1;2};

\node[aliveSquare] at (r4;c2) {1;1};
\node[aliveSquare] at (r4;c3) {1;2};
\node[aliveSquare] at (r4;c4) {2;1};
\node[aliveSquare] at (r4;c5) {1;1};
\node[aliveSquare] at (r4;c6) {1;1};
\node[aliveSquare] at (r4;c7) {1;1};
\node[aliveSquare] at (r4;c8) {2;1};

\node[aliveSquare] at (r5;c2) {1;1};
\node[aliveSquare] at (r5;c4) {1;1};
\node[aliveSquare] at (r5;c6) {1;1};
\node[aliveSquare] at (r5;c8) {1;1};

\node[aliveSquare] at (r6;c1) {1;1};
\node[aliveSquare] at (r6;c2) {1;1};
\node[aliveSquare] at (r6;c4) {1;1};
\node[aliveSquare] at (r6;c5) {1;1};
\node[aliveSquare] at (r6;c6) {1;1};
\node[aliveSquare] at (r6;c7) {1;1};
\node[aliveSquare] at (r6;c8) {1;1};
\node[aliveSquare] at (r6;c10) {1;1};
\node[aliveSquare] at (r6;c11) {1;1};

\node[aliveSquare] at (r7;c4) {1;1};
\node[aliveSquare] at (r7;c6) {1;1};
\node[aliveSquare] at (r7;c8) {1;1};
\node[aliveSquare] at (r7;c10) {1;1};

\node[aliveSquare] at (r8;c4) {2;1};
\node[aliveSquare] at (r8;c5) {1;1};
\node[aliveSquare] at (r8;c6) {1;1};
\node[aliveSquare] at (r8;c7) {1;1};
\node[aliveSquare] at (r8;c8) {2;1};
\node[aliveSquare] at (r8;c9) {1;2};
\node[aliveSquare] at (r8;c10) {1;1};

\node[aliveSquare] at (r9;c4) {1;2};

\node[aliveSquare] at (r10;c4) {1;1};
\node[aliveSquare] at (r10;c5) {1;1};
\node[aliveSquare] at (r10;c6) {1;1};

\node[aliveSquare] at (r11;c6) {1;1};


==> figures/cube.tex <==
\clip (-3,-3) rectangle (3,3);
\coordinate (tf) at (0,0);
\coordinate (bf) at (0,-3);
\coordinate (tr) at (15:3.0cm);
\coordinate (tl) at (165:3.0cm);

   % You can change the perspective by playing with the 5, 5, 15:
   \coordinate (fr) at ($ (tf)!5!(tr) $);
   \coordinate (fl) at ($ (tf)!5!(tl) $);
   \coordinate (fb) at ($ (tf)!15!(bf) $);

   \path[name path=brpath] (bf) -- (fr);
   \path[name path=rbpath] (tr) -- (fb);
   \path[name path=blpath] (bf) -- (fl);
   \path[name path=lbpath] (tl) -- (fb);
   \path[name path=trpath] (tl) -- (fr);
   \path[name path=tlpath] (tr) -- (fl);

   \draw[name intersections={of=brpath and rbpath}] (intersection-1)coordinate (br){}; 
   \draw[name intersections={of=blpath and lbpath}] (intersection-1)coordinate (bl){}; 
   \draw[name intersections={of=trpath and tlpath}] (intersection-1)coordinate (tb){}; 

\draw[opacity=0.5,fill=gray] (tf) -- (bf) -- (bl) -- (tl) -- cycle;
\draw[opacity=0.5,fill=gray] (tf) -- (bf) -- (br) -- (tr) -- cycle;
\draw[opacity=0.5,fill=gray] (tf) -- (tr) -- (tb) -- (tl) -- cycle;

%set the sizes of the little cubes:
\def\tone{.23} % inital values .4, .75
\def\ttwo{.44}
\def\tthree{.64}
\def\tfour{.82}
\def\fone{.36}
\def\ftwo{.7}
%\def\fthree{.6}
%\def\ffour{.8}
\draw[fill=white] ($ (bf)!\ttwo!(br) $)  -- ($ (tf)!\ttwo!(tr) $) -- ($ (tl)!\ttwo!(tb) $) -- ($ (tl)!\tthree!(tb) $) -- ($ (tf)!\tthree!(tr) $) -- ($ (bf)!\tthree!(br) $) -- cycle;
\draw[fill=white] let \p1=($(tf)!\ftwo!(bf)$), \p2=($(tl)!\ftwo!(bl)$) in ($ (bf)!\ttwo!(bl) $) -- ($ (bf)!\tthree!(bl) $)  -- ($(\p1)!\tthree!(\p2)$) -- ($(\p1)!\ttwo!(\p2)$) -- cycle;

\draw (tf) -- (bf);
\draw (tf) -- (tr);
\draw (tf) -- (tl);
\draw (tr) -- (br);
\draw (bf) -- (br);
\draw (tl) -- (bl);
\draw (bf) -- (bl);
\draw (tb) -- (tr);
\draw (tb) -- (tl);

\draw ($ (bf)!\tone!(br) $)   -- ($ (tf)!\tone!(tr) $)   -- ($ (tl)!\tone!(tb) $);
\draw ($ (bf)!\ttwo!(br) $)   -- ($ (tf)!\ttwo!(tr) $)   -- ($ (tl)!\ttwo!(tb) $);
\draw ($ (bf)!\tthree!(br) $) -- ($ (tf)!\tthree!(tr) $) -- ($ (tl)!\tthree!(tb) $);
\draw ($ (bf)!\tfour!(br) $)  -- ($ (tf)!\tfour!(tr) $)  -- ($ (tl)!\tfour!(tb) $);

\draw ($ (bf)!\tone!(bl) $)   -- ($ (tf)!\tone!(tl) $)   -- ($ (tr)!\tone!(tb) $);
\draw ($ (bf)!\ttwo!(bl) $)   -- ($ (tf)!\ttwo!(tl) $)   -- ($ (tr)!\ttwo!(tb) $);
\draw ($ (bf)!\tthree!(bl) $) -- ($ (tf)!\tthree!(tl) $) -- ($ (tr)!\tthree!(tb) $);
\draw ($ (bf)!\tfour!(bl) $)  -- ($ (tf)!\tfour!(tl) $)  -- ($ (tr)!\tfour!(tb) $);

\draw ($ (tl)!\fone!(bl) $) -- ($ (tf)!\fone!(bf) $) -- ($ (tr)!\fone!(br) $);
\draw ($ (tl)!\ftwo!(bl) $) -- ($ (tf)!\ftwo!(bf) $) -- ($ (tr)!\ftwo!(br) $);
%\draw ($ (tl)!\fthree!(bl) $) -- ($ (tf)!\fthree!(bf) $) -- ($ (tr)!\fthree!(br) $);
%\draw ($ (tl)!\ffour!(bl) $) -- ($ (tf)!\ffour!(bf) $) -- ($ (tr)!\ffour!(br) $);


==> figures/instructionGadgetBasic.tex <==
\grid{11}{11}{}{burntSquare};

\node[aliveSquare] at (r1;c4) {1;2};
\node[aliveSquare] at (r1;c8) {1;1};

\node[aliveSquare] at (r2;c4) {2;1};

%\node[aliveSquare] at (r4;c1) {1;1};
\node[aliveSquare] at (r4;c10) {2;1};
\node[aliveSquare] at (r4;c11) {1;2};

\node[aliveSquare] at (r6;c6) {1;1};

\node[aliveSquare] at (r8;c1) {1;2};
\node[aliveSquare] at (r8;c2) {2;1};
%\node[aliveSquare] at (r8;c11) {1;1};

\node[aliveSquare] at (r10;c8) {2;1};

%\node[aliveSquare] at (r11;c4) {1;1};
\node[aliveSquare] at (r11;c8) {1;2};

\draw[ultra thick, -latex] (r6;c6) to (r3;c6.center) to (r3;c8.center) to (r1;c8);
\draw[ultra thick, -latex] (r2;c4) to (r8;c4.center) to (r8;c2) to (r8;c8.center) to (r8;c6.center) to (r6;c6);
\draw[ultra thick] (r4;c10) to (r6;c10.center) to (r6;c8.center) to (r10;c8);


==> figures/twoRM.tex <==
\begin{tikzpicture}
\colorlet{grey}{black!30}
\pgfmathsetmacro{\Gridsize}{2.0}
\draw[step=\Gridsize] (0,0) grid (5*\Gridsize,3*\Gridsize);
\draw[->] (0,0) -- (5*\Gridsize + .5,0) node[below] {$r_1$};
\draw[->] (0,0) -- (0,3*\Gridsize + .5) node[left] {$r_2$};
\foreach \x in {0,...,4}
	\node[below] at (+\Gridsize/2+\Gridsize*\x,0) {$\x$};
\foreach \y in {0,...,2}
	\node[left] at (0,+\Gridsize/2+\Gridsize*\y) {$\y$};

\foreach \row in {1,...,4} {
    \foreach \column in {1,...,5} {
		\coordinate (ir\row;ic\column) at (-1.5+\Gridsize*\column,-0.5+\Gridsize*\row);
		\coordinate (jr\row;jc\column) at (-1.0+\Gridsize*\column,-1.0+\Gridsize*\row);
		\coordinate (kr\row;kc\column) at (-0.5+\Gridsize*\column,-1.5+\Gridsize*\row);
	}
}
\draw[grey, fill=grey] (ir2;ic5) circle (2pt) node[above right] {$v_i$};
\draw[grey, fill=grey] (jr2;jc5) circle (2pt) node[above right] {$v_j$};
\draw[grey, fill=grey] (kr2;kc5) circle (2pt) node[above right] {$v_k$};

\draw[black, fill=black] (ir2;ic4) circle (2pt) node[below right] {$v_i$};
\draw[black, fill=black] (jr2;jc4) circle (2pt) node[below right] {$v_j$};
\draw[grey, fill=grey] (kr2;kc4) circle (2pt) node[below right] {$v_k$};

\draw[grey, fill=grey] (ir2;ic3) circle (2pt) node[below left] {$v_i$};
\draw[grey, fill=grey] (jr2;jc3) circle (2pt) node[below left] {$v_j$};
\draw[black, fill=black] (kr2;kc3) circle (2pt) node[below left] {$v_k$};

\draw[grey, fill=grey] (ir1;ic4) circle (2pt) node[below left] {$v_i$};
\draw[grey, fill=grey] (jr1;jc4) circle (2pt) node[below left] {$v_j$};
\draw[grey, fill=grey] (kr1;kc4) circle (2pt) node[below left] {$v_k$};

\draw[grey, fill=grey] (ir3;ic4) circle (2pt) node[below right] {$v_i$};
\draw[black, fill=black] (jr3;jc4) circle (2pt) node[below right] {$v_j$};
\draw[grey, fill=grey] (kr3;kc4) circle (2pt) node[below right] {$v_k$};

\draw[bend right, thick, -latex] (ir2;ic4) to [bend left] (jr3;jc4);
\draw[bend right, thick, -latex] (jr2;jc4) to [bend left] (kr2;kc3);

%%% (0, x) - Übergänge
\draw[grey, fill=grey] 	(ir3;ic1) circle (2pt) node[below right] {$v_i$};
\draw[black, fill=black] 	(jr3;jc1) circle (2pt) node[below right] {$v_j$};
\draw[grey, fill=grey] 	(kr3;kc1) circle (2pt) node[below right] {$v_k$};

\draw[black, fill=black] 	(ir2;ic1) circle (2pt) node[below left] {$v_i$};
\draw[black, fill=black] 	(jr2;jc1) circle (2pt) node[below left] {$v_j$};
\draw[grey, fill=grey] 	(kr2;kc1) circle (2pt) node[below left] {$v_k$};

\draw[grey, fill=grey] (ir2;ic2) circle (2pt) node[above right] {$v_i$};
\draw[grey, fill=grey] (jr2;jc2) circle (2pt) node[above right] {$v_j$};
\draw[grey, fill=grey] (kr2;kc2) circle (2pt) node[above right] {$v_k$};

\draw[grey, fill=grey] (ir1;ic1) circle (2pt) node[below left] {$v_i$};
\draw[grey, fill=grey] (jr1;jc1) circle (2pt) node[below left] {$v_j$};
\draw[grey, fill=grey] (kr1;kc1) circle (2pt) node[below left] {$v_k$};

\draw[bend right, thick, -latex] (ir2;ic1) to [bend left] (jr3;jc1);
\draw[bend right, thick, -latex] (jr2;jc1) to [bend right] (ir2;ic1);
\end{tikzpicture}
